Dynamic Frozen-Function Design for Reed-Muller Codes With Automorphism-Based Decoding

In this letter, we propose to add dynamic frozen bits to underlying polar codes with a Reed-Muller information set with the aim of maintaining the same sub-decoding structure in Automorphism Ensemble (AE) and lowering the Maximum Likelihood (ML) bound by reducing the number of minimum weight codewords. We provide the dynamic freezing constraint matrix that remains identical after applying a permutation linear transformation. This feature also permits to drastically reduce the memory requirements of an AE decoder with polar-like codes having dynamic frozen bits. We show that, under AE decoding, the proposed dynamic freezing constraints lead to a gain of up to 0.25dB compared to the ML bound of the R(3,7) Reed-Muller code, at the cost of small increase in memory requirements.

==> figures/FER_Pre-transformed_PC_128_64.tex <==
\begin{tikzpicture}
%   \pgfplotsset{
%     label style = {font=\fontsize{9pt}{7.2}\selectfont},
%     tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
%   }

  \begin{semilogyaxis}[%
    width=\columnwidth,
    height=0.7\columnwidth,
    xmin=1.5, xmax=4,
    xtick={1.5,2,...,4},
    %xticklabels={{$2$},{$2.5$},{$3$},{$3.5$},{$4$}},
    xlabel={$E_b/N_0,\,\mathrm{dB}$},
    xlabel style={yshift=0.4em},
    ymin=1e-6, ymax=1e-1,
    ylabel style={yshift=-0.1em},
    ylabel={BLER},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    %legend pos=south west,
    legend style={at={(0.00,0.00)},anchor=south west},
    legend style={legend columns=1, font=\scriptsize, row sep=-0.5mm},
    legend style={fill=white, fill opacity=0.8, draw opacity=1,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
    legend style={inner xsep=0pt, inner ysep=-1pt}, % TIGHTER BORDER !!!!!
    legend cell align={left}, % avoid centering in legend
    mark size=1.6pt, mark options=solid,
    ]
        
    \addplot[dashed,color=black, mark=triangle, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
    0 0.5935\\
    0.5 0.3436 \\
    1 0.2079 \\
    1.5 0.0844 \\
    2 0.0250 \\
    2.5 0.0049 \\
    3 4.8710e-04 \\
    3.5 5.3388e-05\\
    4  7.0000e-06\\
    };
    \addlegendentry{SCL-128 - 5G CA-PC}
    
    \addplot[dashed,color=black, mark=star, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
    0 0.4630 \\
    0.5 0.2481  \\
    1 0.1164  \\
    1.5 0.0433  \\
    2 0.0097  \\
    2.5 0.0014  \\
    3 2.0190e-04  \\
    3.5 1.1200e-05 \\
    4  6.0000e-07\\
    };
    \addlegendentry{SCL-128 - PAC code}
    \addplot[color=matlab1, mark=square, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
    0 0.5025 \\
    0.5 0.3205  \\
    1 0.1538 \\
    1.5 0.0559 \\
    2 0.0154  \\
    2.5 0.0040 \\
    3 6.4890e-04 \\
    3.5 9.7000e-05\\
    };
    \addlegendentry{ML bound - $\mathbf{V}_0$ \cite{ML_results}}
    
    \addplot[color=matlab1, mark=10-pointed star, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
    0 0.4651  \\
    0.5 0.3003   \\
    1 0.1271  \\
    1.5 0.0513 \\
    2 0.0213  \\
    2.5 0.0051  \\
    3 7.7153e-04  \\
    3.5 1.0273e-04 \\
    4 1.1600e-05\\
    };
    \addlegendentry{AE-8-SCL-16 - $\mathbf{V}_0$}
    
    \addplot[color=matlab2, mark=diamond, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
    2 0.0074  \\
    2.5  0.0015  \\
    3 2.4342e-04  \\
    3.5 3.2462e-05 \\
    4 3.4177e-06\\
    };
    \addlegendentry{Union bound - $\mathbf{V}_D$}
    
    \addplot[color=matlab2, mark=x, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
    0 0.5236   \\
    0.5 0.3135    \\
    1 0.1590   \\
    1.5 0.0521 \\
    2  0.0241 \\
    2.5  0.0039   \\
    3 4.5465e-04   \\
    3.5 5.9671e-05  \\
    4 4.8000e-06\\
    };
    \addlegendentry{AE-8-SCL-16 - $\mathbf{V}_D$}
    
    \addplot[color=matlab5, mark=o, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
    2 0.0059  \\
    2.5  0.0011  \\
    3 1.8069e-04  \\
    3.5 2.3654e-05 \\
    4 2.4646e-06\\
    };
    \addlegendentry{Union bound - $\mathbf{V}_d$}
    
    \addplot[color=matlab5, mark=+, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
    0 0.5000\\
    0.5  0.2747\\
    1  0.1433\\
    1.5  0.0499 \\
    2   0.0165 \\
    2.5  0.0032  \\
    3 5.2057e-04  \\
    3.5 3.9610e-05   \\
    4 3.8000e-06\\
    };
    \addlegendentry{AE-8-SCL-16 - $\mathbf{V}_d$}
   \addplot[dashed,color=matlab5, mark=+, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
    0 0.5714\\
    0.5   0.3636\\
    1   0.2304\\
    1.5   0.1016\\
    2    0.0333\\
    2.5   0.0080\\
    3 0.0016\\
    3.5  1.7857e-04\\
    4  1.6000e-05\\
    };
    \addlegendentry{SCL-16 - $\mathbf{V}_d$}
  \end{semilogyaxis}

\end{tikzpicture}%


    
